On a hypergraph probabilistic graphical model

We propose a directed acyclic hypergraph framework for a probabilistic graphical model that we call Bayesian hypergraphs. The space of directed acyclic hypergraphs is much larger than the space of chain graphs. Hence Bayesian hypergraphs can model much finer factorizations than Bayesian networks or LWF chain graphs and provide simpler and more computationally efficient procedures for factorizations and interventions. Bayesian hypergraphs also allow a modeler to represent causal patterns of interaction such as Noisy-OR graphically (without additional annotations). We introduce global, local and pairwise Markov properties of Bayesian hypergraphs and prove under which conditions they are equivalent. We define a projection operator, called shadow, that maps Bayesian hypergraphs to chain graphs, and show that the Markov properties of a Bayesian hypergraph are equivalent to those of its corresponding chain graph. We extend the causal interpretation of LWF chain graphs to Bayesian hypergraphs and provide corresponding formulas and a graphical criterion for intervention.

==> images/AtherA.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{tuoyuan/.style= {shape=ellipse,draw, minimum width=3cm, minimum height=1.5cm}}
\tikzset{edge/.style = {->,> = latex',ultra thick}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] (0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[tuoyuan] (a) at (-1,3)  {\Large Moderate Exercise};
\node[tuoyuan] (b) at (4,3)  {\Large S-LDL};
\node[tuoyuan] (c) at (8,3)  {\Large S-T};
\node[tuoyuan] (d) at (12,3)  {\Large C-HDL};
\node[tuoyuan] (e) at (6,0)  {\Large Atheriosclerosis};
\node[tuoyuan] (f) at (6,6)  {\Large Diet};

%draw directed edges:
\draw[edge] (a) to (e);
\draw[edge] (b) to (e);
\draw[edge] (c) to (e);
\draw[edge] (d) to (e);
\draw[edge] (f) to (b);
\draw[edge] (f) to (c);
\draw[edge] (f) to (d);


\end{tikzpicture}

==> images/AtherB.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{tuoyuan/.style= {shape=ellipse,draw, minimum width=3cm, minimum height=1.5cm}}
\tikzset{edge/.style = {->,> = latex',ultra thick}}

% vertices
\node[tuoyuan] (a) at (-1,3)  {\Large Moderate Exercise};
\node[tuoyuan] (b) at (4,4)  {\Large S-LDL};
\node[tuoyuan] (c) at (8,3)  {\Large S-T};
\node[tuoyuan] (d) at (12,4)  {\Large C-HDL};
\node[tuoyuan] (e) at (6,0)  {\Large Atheriosclerosis};

%draw directed edges:
\draw[edge] (a) to (e);
\draw[edge] (b) to (e);
\draw[edge] (c) to (e);
\draw[edge] (d) to (e);

\fill[gray, opacity=0.5] (4,4)--(8,3)--(12,4)--cycle;

\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex1.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}



\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] (0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
%\draw (a) to (b);

\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex1B.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] (0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
\draw (a) to (b);

\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex2.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] (0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
%\draw (a) to (b);

%draw directed edges:
\draw[edge] (a) to (c);
\draw[edge] (b) to (c);


\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex2B.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] (0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
\draw (a) to (b);

%draw directed edges:
\draw[edge] (a) to (c);
\draw[edge] (b) to (c);


\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex3.tikz <==

\tikzset{
    >=stealth,
    %auto,
    %node distance=3.5cm,
    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=40pt
}

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex', thick}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] %(0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
%\draw (a) to (b);

%draw directed edges:
\draw[edge] (a) to (c);

\node[above = .1ex of c,inner sep = 0pt,outer sep=0pt,minimum size=25pt] (ca) {$a,b$};
\path[] (c) edge [in=180, out=140,thick] (ca)
        (ca) edge [->,in=50, out=0,thick] (c);



\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex3B.tikz <==

\tikzset{
    >=stealth,
    %auto,
    %node distance=3.5cm,
    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=40pt
}

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex', thick}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] %(0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
\draw (a) to (b);

%draw directed edges:
\draw[edge] (a) to (c);

\node[above = .1ex of c,inner sep = 0pt,outer sep=0pt,minimum size=25pt] (ca) {$a,b$};
\path[] (c) edge [in=180, out=140,thick] (ca)
        (ca) edge [->,in=50, out=0,thick] (c);



\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex4.tikz <==

\tikzset{
    >=stealth,
    %auto,
    %node distance=3.5cm,
    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=40pt
}

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex', thick}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] %(0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
%\draw (a) to (b);

%draw directed edges:
\draw[edge] (a) to (c);


\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex4B.tikz <==

\tikzset{
    >=stealth,
    %auto,
    %node distance=3.5cm,
    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=40pt
}

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex', thick}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] %(0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
\draw (a) to (b);

%draw directed edges:
\draw[edge] (a) to (c);


\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex5.tikz <==

\tikzset{
    >=stealth,
    %auto,
    %node distance=3.5cm,
    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=40pt
}

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex', thick}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] %(0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
%\draw (a) to (b);

\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex5B.tikz <==

\tikzset{
    >=stealth,
    %auto,
    %node distance=3.5cm,
    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=40pt
}

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex', thick}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] %(0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
\draw (a) to (b);




\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex6.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] (0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
\draw (a) to (c);
\draw (b) to (c);


%draw directed edges:



\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex6B.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] (0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
\draw (a) to (b);

%draw directed edges:
\draw[edge] (c) to (a);

\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex7.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] (0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
%\draw (a) to (b);

%draw directed edges:
\draw[edge] (c) to (a);
\draw[edge] (c) to (b);


\end{tikzpicture}

==> images/BH_altfact/BH_altfact_ex7B.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] (0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
\draw (a) to (b);

%draw directed edges:
\draw[edge] (c) to (a);
\draw[edge] (c) to (b);


\end{tikzpicture}

==> images/BH_fact_ex.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] (0,1)--(0,0)--(1.5,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (1.5,1)  {$b$};
\node[vertex] (c) at (0,0)  {$c$};
\node[vertex] (d) at (1.5,0)  {$d$}; 


%draw undirected edges:
\draw (a) to (b);
\draw[dotted] (a) to[out=20,in=160] (b);


\end{tikzpicture}

==> images/BH_fact_ex2.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=0.5mm}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

\shadedraw[top color=white, bottom color=black, draw=black!10!white] (0,1)--(1,1)--(0,0)--cycle;
\shadedraw[top color=white, bottom color=black, draw=black!10!white] (0,1)--(1,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (1,1)  {$b$};
\node[vertex] (c) at (0,0)  {$c$};
\node[vertex] (d) at (1,0)  {$d$}; 

%draw undirected edges:
\draw (c) to (d);

\end{tikzpicture}

==> images/BH_fact_ex2A.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=0.5mm}}
\tikzset{edge/.style = {->,> = latex'}}


\shadedraw[top color=white, bottom color=black, draw=black!10!white] (0,1)--(1,1)--(1,0)--(0,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (1,1)  {$b$};
\node[vertex] (c) at (0,0)  {$c$};
\node[vertex] (d) at (1,0)  {$d$}; 

%draw undirected edges:
\draw (c) to (d);

\end{tikzpicture}

==> images/CG_ex1.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

% vertices

\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (0,-1) {$b$};
\node[vertex] (c) at (-2,0) {$c$};
\node[vertex] (d) at (-2,-1){$d$};
\node[vertex] (e) at (-2,-2){$e$}; 


% edges

\draw[edge] (a) to (c);
\draw[edge] (a) to (d);
\draw[edge] (b) to (d);
\draw[edge] (b) to (e);
\draw (c) to (d);
\draw (d) to (e);

\end{tikzpicture}

==> images/CG_ex2.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

% vertices

\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (1,-0.5)  {$b$}; 
\node[vertex] (c) at (2,0)  {$c$};
\node[vertex] (d) at (0,1.5){$d$};
\node[vertex] (e) at (1,1.5){$e$};
\node[vertex] (f) at (2,1.5){$f$}; 


% edges

\draw[edge] (a) to (d);
\draw[edge] (a) to (e);
\draw[edge] (b) to (e);
\draw[edge] (b) to (f);
\draw[edge] (c) to (f);

\draw (d) to (e);
\draw (e) to (f);

\end{tikzpicture}

==> images/CG_ex3.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

% vertices

\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (1,-0.5)  {$b$}; 
\node[vertex] (c) at (2,0)  {$c$};
\node[vertex] (d) at (0,1.5){$d$};
\node[vertex] (e) at (1,1.5){$e$};
\node[vertex] (f) at (2,1.5){$f$}; 


% edges

\draw[edge] (a) to (d);
\draw[edge] (a) to (e);
\draw[edge] (b) to (e);
\draw[edge] (c) to (f);
\draw[edge] (c) to (e);


\draw (d) to (e);
\draw (e) to (f);

\end{tikzpicture}

==> images/CG_ex3_moral.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

% vertices

\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (1,-0.5)  {$b$}; 
\node[vertex] (c) at (2,0)  {$c$};
\node[vertex] (d) at (0,1.5){$d$};
\node[vertex] (e) at (1,1.5){$e$};
\node[vertex] (f) at (2,1.5){$f$}; 


% edges

\draw (a) to (d);
\draw (a) to (e);
\draw (b) to (e);
\draw (c) to (e);
\draw (c) to (f);
\draw (d) to (e);
\draw (e) to (f);
\draw (a) to (b);
\draw (a) to (c);
\draw (b) to (c);

\end{tikzpicture}

==> images/CG_fact_ex2.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (1,1)  {$b$};
\node[vertex] (c) at (0,0)  {$c$};
\node[vertex] (d) at (1,0)  {$d$}; 


%draw undirected edges:
\draw[edge] (a) to (c);
\draw[edge] (a) to (d);
\draw[edge] (b) to (c);
\draw[edge] (b) to (d);
\draw (c) to (d);

\end{tikzpicture}

==> images/HBN_adv1.tikz <==
\begin{tikzpicture}

\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

% edges

\shadedraw[left color=black, right color=white, draw=white] (0,0)--(-2,0)--(-2,-1)--(0,-1)--cycle;

% vertices
\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (0,-1) {$b$};
\node[vertex] (c) at (-2,0) {$c$};
\node[vertex] (d) at (-2,-1){$d$};

\end{tikzpicture}   

==> images/HBN_ex1.tikz <==
\begin{tikzpicture}

\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

% edges

\shadedraw[left color=white, right color=black, draw=black!10!white] (0,0)--(-2,0)--(-2,-1)--cycle;


\shadedraw[left color=white, right color=black, draw=black!10!white] (0,-1)--(-2,-2)--(-2,-1)--cycle;

% vertices
\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (0,-1) {$b$};
\node[vertex] (c) at (-2,0) {$c$};
\node[vertex] (d) at (-2,-1){$d$};
\node[vertex] (e) at (-2,-2){$e$}; 

%undirected edge
\draw (c) to (d);
\draw (d) to (e);
\draw[densely dotted] (b) to (a); 

\end{tikzpicture}   

==> images/HBN_ex2.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}



\shadedraw[top color=white, bottom color=black, draw=black!10!white] (0,0)--(0,1.5)--(1,1.5)--cycle;

\shadedraw[top color=white, bottom color=black, draw=black!10!white] (1,-0.5)--(1,1.5)--(2,1.5)--cycle;


% vertices

\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (1,-0.5)  {$b$}; 
\node[vertex] (c) at (2,0)  {$c$};
\node[vertex] (d) at (0,1.5){$d$};
\node[vertex] (e) at (1,1.5){$e$};
\node[vertex] (f) at (2,1.5){$f$}; 

\draw[edge] (c) to (f);

\end{tikzpicture}

==> images/HBN_ex2_moral.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 



\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white] (0,0)--(0,1.5)--(1,1.5)--cycle;

\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white]  (1,-0.5)--(1,1.5)--(2,1.5)--cycle;

\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white]  (1,-0.5)--(2,0)--(2,1.5)--cycle;

\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white]  (0,0)--(1,-0.5)--(1,1.5)--cycle;

% vertices
\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (1,-0.5)  {$b$}; 
\node[vertex] (c) at (2,0)  {$c$};
\node[vertex] (d) at (0,1.5){$d$};
\node[vertex] (e) at (1,1.5){$e$};
\node[vertex] (f) at (2,1.5){$f$}; 

\end{tikzpicture}

==> images/HBN_ex3_fact.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

 

\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white] (0,0)--(0,1.5)--(1,1.5)--cycle;

\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white]  (0,0)--(1,-0.5)--(2,0)--(1,1.5)--cycle;

\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white]  (1,1.5)--(2,1.5)--(2,0)--cycle;

% vertices
\node[vertex] (a) at (0,0)     {$a$};
\node[vertex] (b) at (1,-0.5)  {$b$}; 
\node[vertex] (c) at (2,0)     {$c$};
\node[vertex] (d) at (0,1.5)   {$d$};
\node[vertex] (e) at (1,1.5)   {$e$};
\node[vertex] (f) at (2,1.5)   {$f$}; 


\end{tikzpicture}

==> images/HG_ex1.tikz <==
\begin{tikzpicture}

\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

% edges

\shadedraw[left color=white, right color=black, opacity= 5, draw=black!10!white] 
(0,0)--(0,1)--(1,0)--cycle;


\shadedraw[left color=white, right color=black, opacity = 5, draw=black!10!white] 
(0,0)--(1,0)--(1,1)--cycle;

\shadedraw[left color=white, right color=black, opacity = 5, draw=black!10!white] 
(1,1)--(2,0)--(2,1)--cycle;

% vertices
\node[vertex] (a) at (0,0){$a$};
\node[vertex] (b) at (0,1){$b$};
\node[vertex] (c) at (1,0){$c$};
\node[vertex] (d) at (1,1){$d$};
\node[vertex] (e) at (2,0){$e$}; 
\node[vertex] (f) at (2,1){$f$}; 

\draw[edge] (c) to (e);

\end{tikzpicture}   

==> images/HG_ex1_DAG.tikz <==
\begin{tikzpicture}

\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}



% vertices
\node[vertex] (a) at (0,0){$a$};
\node[vertex] (b) at (0,2){$b$};
\node[vertex] (c) at (1,1){$c,d$};
\node[vertex] (e) at (3,1){$e,f$};


\draw[edge] (a) to (c);
\draw[edge] (b) to (c);
\draw[edge] (c) to (e);

\end{tikzpicture}   

==> images/HG_ex1_shadow.tikz <==
\begin{tikzpicture}

\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}



% vertices
\node[vertex] (a) at (0,0){$a$};
\node[vertex] (b) at (0,1){$b$};
\node[vertex] (c) at (1,0){$c$};
\node[vertex] (d) at (1,1){$d$};
\node[vertex] (e) at (2,0){$e$}; 
\node[vertex] (f) at (2,1){$f$}; 


\draw (d) to (c);
\draw (e) to (f);

% edges
\draw[edge] (a) to (c);
\draw[edge] (a) to (d);
\draw[edge] (b) to (c);
\draw[edge] (d) to (f);
\draw[edge] (d) to (e);
\draw[edge] (c) to (e);

\end{tikzpicture}   

==> images/cg-intervention-a.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}





% vertices
\node[vertex] (a) at (1,2)  {$a$};
\node[vertex] (b) at (0,1)  {$b$};
\node[vertex,label=\lightning] (c) at (2,1)  {$c$};
\node[vertex] (d) at (1,0)  {$d$};


%draw directed edges:
\draw[edge] (b) to (d);
\draw[edge] (c) to (d);
\draw[edge] (a) to (b);
\draw[edge] (a) to (c);
\draw (b) to (c);


\end{tikzpicture}

==> images/cg-intervention-b.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}


% vertices
\node[vertex] (a) at (1,2)  {$a$};
\node[vertex] (b) at (0,1)  {$b$};
\node[vertex,rectangle] (c) at (2,1)  {$c=c_0$};
\node[vertex] (d) at (1,0)  {$d$};

%draw directed edges:
\draw[edge] (b) to (d);
\draw[edge] (c) to (d);
\draw[edge] (c) to (b);
\draw[edge] (a) to (b);


\end{tikzpicture}

==> images/cg-intervention-c.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}


% vertices
\node[vertex] (a) at (1,2)  {$a$};
\node[vertex] (b) at (0,1)  {$b$};
\node[vertex,rectangle] (c) at (2,1)  {$c=c_0$};
\node[vertex] (d) at (1,0)  {$d$};

%draw directed edges:
\draw[edge] (b) to (d);
\draw[edge] (c) to (d);
\draw[edge] (a) to (b);


\end{tikzpicture}

==> images/interveneA.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}



%\shadedraw[bottom color=white, top color=black, opacity=5, % %draw=black!10!white] (1,2)--(0,1)--(2,1)--cycle;

% vertices
\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (2,0)  {$b$};
\node[vertex,label=\lightning] (c) at (0,1.5)  {$c$};
\node[vertex] (d) at (1,1.5)  {$d$};
\node[vertex] (e) at (2,1.5)  {$e$};


%draw directed edges:
\draw[edge] (a) to (c);
\draw[edge] (a) to (d);
\draw[edge] (a) to (e);
\draw[edge] (b) to (d);
\draw[edge] (b) to (e);

%draw undirected edge
\draw (c) to (d);
\draw (e) to (d);



\end{tikzpicture}

==> images/interveneA2.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}



%\shadedraw[bottom color=white, top color=black, opacity=5, % %draw=black!10!white] (1,2)--(0,1)--(2,1)--cycle;

% vertices
\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (2,0)  {$b$};
\node[vertex, rectangle, label=\lightning] (c) at (0,1.5)  {$c_0$};
\node[vertex] (d) at (1,1.5)  {$d$};
\node[vertex] (e) at (2,1.5)  {$e$};


%draw directed edges:
\draw[edge] (c) to (d);
\draw[edge] (a) to (d);
\draw[edge] (a) to (e);
\draw[edge] (b) to (d);
\draw[edge] (b) to (e);

%draw undirected edge
\draw (e) to (d);



\end{tikzpicture}

==> images/interveneA3.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}



%\shadedraw[bottom color=white, top color=black, opacity=5, % %draw=black!10!white] (1,2)--(0,1)--(2,1)--cycle;

% vertices
\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (2,0)  {$b$};
\node[vertex] (d) at (1,1.5)  {$d_{c_0}$};
\node[vertex] (e) at (2,1.5)  {$e$};


%draw directed edges:
\draw[edge] (a) to (d);
\draw[edge] (a) to (e);
\draw[edge] (b) to (d);
\draw[edge] (b) to (e);

%draw undirected edge
\draw (e) to (d);



\end{tikzpicture}

==> images/interveneB.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}



\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white] (0,0)--(0,1.5)--(1,1.5)--cycle;

\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white] (0,0)--(2,0)--(2,1.5)--(1,1.5)--cycle;


% vertices
\node[vertex] (a) at (0,0)  {$a$};
\node[vertex] (b) at (2,0)  {$b$};
\node[vertex,label=\lightning] (c) at (0,1.5)  {$c$};
\node[vertex] (d) at (1,1.5)  {$d$};
\node[vertex] (e) at (2,1.5)  {$e$};


\end{tikzpicture}

==> images/interveneC.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}



\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white] (1,0)--(-0,0)--(1,1.5)--cycle;

\shadedraw[bottom color=white, top color=black, opacity=5, draw=black!10!white] (1,0)--(2,0)--(2,1.5)--(1,1.5)--cycle;


% vertices
\node[vertex] (a) at (1,0)  {$a$};
\node[vertex] (b) at (2,0)  {$b$};
\node[vertex,rectangle, label=\lightning] (c) at (-0.5,0)  {$c= c_0$};
\node[vertex] (d) at (1,1.5)  {$d$};
\node[vertex] (e) at (2,1.5)  {$e$};


\end{tikzpicture}

==> images/looped_edge.tikz <==

\tikzset{
    >=stealth,
    %auto,
    %node distance=3.5cm,
    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=40pt
}

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex', thick}}

%\shadedraw[left color=black, right color=white, opacity= 5, %draw=black!10!white] 

%\shadedraw[bottom color=black, top color=white, opacity=5, draw=black!10!white] %(0,1)--(2,1)--(1,0)--cycle;

% vertices
\node[vertex] (a) at (0,1)  {$a$};
\node[vertex] (b) at (2,1)  {$b$};
\node[vertex] (c) at (1,0)  {$c$};


%draw undirected edges:
%\draw (a) to (b);

\node[above = .1ex of c,inner sep = 0pt,outer sep=0pt,minimum size=25pt] (ca) {$a,b$};
\path[] (c) edge [in=180, out=140,thick] (ca)
        (ca) edge [->,in=50, out=0,thick] (c);



\end{tikzpicture}

==> images/obesity.tikz <==

\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{tuoyuan/.style= {shape=ellipse,draw, minimum width=3.5cm, minimum height=1.5cm}}
\tikzset{edge/.style = {->,> = latex',ultra thick}}



% vertices
\node[tuoyuan] (a) at (0,2)  {\Large Moderate Exercise};
\node[tuoyuan] (b) at (6,2)  {\Large Diet};
\node[tuoyuan] (c) at (3,0)  {\Large Obesity};


%draw directed edges:
\draw[edge] (a) to (c);
\draw[edge] (b) to (c);


\end{tikzpicture}
